Compilation of Coordinated Choice

Recently, we have proposed coordinated choices, which are nondeterministic choices equipped with names. The main characteristic of coordinated choices is that they synchronize nondeterministic decision among choices of the same name. The motivation of the synchronization mechanism is to solve a theoretical problem. So, as a practical programming language, we still want to use coordinated choices like standard ones. In other words, we want to avoid synchronization. Now, there are two problems: (i) practically, it is a bit complicated work to write a program using coordinated choices in which execution synchronization never happens; and (ii) theoretically, it is unknown whether any programs using standard choices can be written by using only coordinated ones. In this paper, we define two simply typed lambda calculi called $\lambda^\parallel$ equipped with standard choices and $\lambda^{\parallel\omega}$ equipped with coordinated choices, and give compilation rules from the former into the latter. The challenge is to show the correctness of the compilation because behavioral correspondence between expressions before and after compiling cannot be defined directly by the compilation rules. For the challenge, we give an effect system for $\lambda^{\parallel\omega}$ that characterizes expressions in which execution synchronization never happens. Then, we show that all compiled expressions can be typed by the effect system. As a result, we can easily show the correctness because the main concern of the correctness is whether synchronization happens or not.

==> figures/ssemantics.tex <==
\begin{rules}[prefix=SR]
  \infax[Beta]{
    \(\ottsym{(}  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}  \ottsym{)} \, \ottnt{v}  \longrightarrow   \ottnt{e}  [  \ottmv{x}  \coloneq  \ottnt{v}  ] \)
  }
  \infax[Fix]{
    \( \mu \ottmv{f} . \lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}   \longrightarrow   \ottsym{(}  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}  \ottsym{)}  [  \ottmv{f}  \coloneq   \mu \ottmv{f} . \lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}   ] \)
  }
  \infax[DistAppL]{
    \(\ottsym{(}  \ottnt{e_{{\mathrm{11}}}}  \parallel  \ottnt{e_{{\mathrm{12}}}}  \ottsym{)} \, \ottnt{e_{{\mathrm{2}}}}  \longrightarrow  \ottsym{(}  \ottnt{e_{{\mathrm{11}}}} \, \ottnt{e_{{\mathrm{2}}}}  \parallel  \ottnt{e_{{\mathrm{12}}}} \, \ottnt{e_{{\mathrm{2}}}}  \ottsym{)}\)
  }
  \infax[DistAppR]{
    \(\ottnt{v} \, \ottsym{(}  \ottnt{e_{{\mathrm{21}}}}  \parallel  \ottnt{e_{{\mathrm{22}}}}  \ottsym{)}  \longrightarrow  \ottsym{(}  \ottnt{v} \, \ottnt{e_{{\mathrm{21}}}}  \parallel  \ottnt{v} \, \ottnt{e_{{\mathrm{22}}}}  \ottsym{)}\)
  }
  \infun[AppL]{
    \(\ottnt{e_{{\mathrm{1}}}}  \longrightarrow  \ottnt{e'_{{\mathrm{1}}}}\)
  }{
    \(\ottnt{e_{{\mathrm{1}}}} \, \ottnt{e_{{\mathrm{2}}}}  \longrightarrow  \ottnt{e'_{{\mathrm{1}}}} \, \ottnt{e_{{\mathrm{2}}}}\)
  }
  \infun[AppR]{
    \(\ottnt{e_{{\mathrm{2}}}}  \longrightarrow  \ottnt{e'_{{\mathrm{2}}}}\)
  }{
    \(\ottnt{v} \, \ottnt{e_{{\mathrm{2}}}}  \longrightarrow  \ottnt{v} \, \ottnt{e'_{{\mathrm{2}}}}\)
  }
  \infun[ChoiceL]{
    \(\ottnt{e_{{\mathrm{1}}}}  \longrightarrow  \ottnt{e'_{{\mathrm{1}}}}\)
  }{
    \(\ottsym{(}  \ottnt{e_{{\mathrm{1}}}}  \parallel  \ottnt{e_{{\mathrm{2}}}}  \ottsym{)}  \longrightarrow  \ottsym{(}  \ottnt{e'_{{\mathrm{1}}}}  \parallel  \ottnt{e_{{\mathrm{2}}}}  \ottsym{)}\)
  }
  \infun[ChoiceR]{
    \(\ottnt{e_{{\mathrm{2}}}}  \longrightarrow  \ottnt{e'_{{\mathrm{2}}}}\)
  }{
    \(\ottsym{(}  \ottnt{e_{{\mathrm{1}}}}  \parallel  \ottnt{e_{{\mathrm{2}}}}  \ottsym{)}  \longrightarrow  \ottsym{(}  \ottnt{e_{{\mathrm{1}}}}  \parallel  \ottnt{e'_{{\mathrm{2}}}}  \ottsym{)}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/ssyntax.tex <==
\begin{mysyntax}
  \prodhead{Source type}{T}
  \prodrule{Nat}{\ottkw{nat}}
  \prodrule{Arrow}{T_{{\mathrm{1}}}  \rightarrow  T_{{\mathrm{2}}}}

  \prodhead{Source expressions}{\ottnt{e}}
  \prodrule{Variable}{\ottmv{x}}
  \prodrule{Application}{\ottnt{e_{{\mathrm{1}}}} \, \ottnt{e_{{\mathrm{2}}}}}
  \prodrule{Abstraction}{\lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}}
  \prodrule{Fix}{ \mu \ottmv{f} . \ottnt{e} }
  \prodrule{Choice}{\ottsym{(}  \ottnt{e_{{\mathrm{1}}}}  \parallel  \ottnt{e_{{\mathrm{2}}}}  \ottsym{)}}

  \prodhead{Source environment}{\Gamma}
  \prodrule{Empty}{ \varnothing }
  \prodrule{Cons}{ \Gamma , \ottmv{x} \mathord: T }

  \prodhead{Source value}{\ottnt{v}}
  \prodrule{Abstraction}{\lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}}
\end{mysyntax}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/styping.tex <==
\begin{rules}[prefix=SW]
  \infax[Empty]{
    \(\varnothing \, \ottkw{ok}\)
  }
  \infbi[Push]{
    \(\Gamma \, \ottkw{ok}\)
  }{
    \(( \ottmv{x}  \notin   \ottkw{dom} ( \Gamma )  )\)
  }{
    \( \Gamma , \ottmv{x} \mathord: T  \, \ottkw{ok}\)
  }
\end{rules}
\begin{rules}[prefix=ST, bcprules]
  \infbi[Var]{
    \(\Gamma \, \ottkw{ok}\)
  }{
    \(( \ottmv{x} \mathord: T  \in  \Gamma )\)
  }{
    \(\Gamma  \vdash  \ottmv{x}  \ottsym{:}  T\)
  }
  \infbi[App]{
    \(\Gamma  \vdash  \ottnt{e_{{\mathrm{1}}}}  \ottsym{:}  T_{{\mathrm{1}}}  \rightarrow  T_{{\mathrm{2}}}\)
  }{
    \(\Gamma  \vdash  \ottnt{e_{{\mathrm{2}}}}  \ottsym{:}  T_{{\mathrm{1}}}\)
  }{
    \(\Gamma  \vdash  \ottnt{e_{{\mathrm{1}}}} \, \ottnt{e_{{\mathrm{2}}}}  \ottsym{:}  T_{{\mathrm{2}}}\)
  }
  \infun[Abs]{
    \( \Gamma , \ottmv{x} \mathord: T_{{\mathrm{1}}}   \vdash  \ottnt{e}  \ottsym{:}  T_{{\mathrm{2}}}\)
  }{
    \(\Gamma  \vdash  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}  \ottsym{:}  T_{{\mathrm{1}}}  \rightarrow  T_{{\mathrm{2}}}\)
  }
  \infun[Fix]{
    \( \Gamma , \ottmv{f} \mathord: T_{{\mathrm{1}}}  \rightarrow  T_{{\mathrm{2}}}   \vdash  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}  \ottsym{:}  T_{{\mathrm{1}}}  \rightarrow  T_{{\mathrm{2}}}\)
  }{
    \(\Gamma  \vdash   \mu \ottmv{f} . \lambda  \ottmv{x}  \ottsym{.}  \ottnt{e}   \ottsym{:}  T_{{\mathrm{1}}}  \rightarrow  T_{{\mathrm{2}}}\)
  }
  \infbi[Choice]{
    \(\Gamma  \vdash  \ottnt{e_{{\mathrm{1}}}}  \ottsym{:}  T\)
  }{
    \(\Gamma  \vdash  \ottnt{e_{{\mathrm{2}}}}  \ottsym{:}  T\)
  }{
    \(\Gamma  \vdash  \ottsym{(}  \ottnt{e_{{\mathrm{1}}}}  \parallel  \ottnt{e_{{\mathrm{2}}}}  \ottsym{)}  \ottsym{:}  T\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/tsemantics.tex <==
\begin{rules}[prefix=TR]
  \infax[Beta]{
    \( \ottsym{(}  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{)} \, \ottnt{V}  \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottnt{M}  [  \ottmv{x}  \coloneq  \ottnt{V}  ]   \)
  }
  \infax[Sigma]{
    \( \ottsym{(}   \Lambda  \alpha . \ottnt{M}   \ottsym{)} \, \Phi  \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottnt{M}  [  \alpha  \coloneq  \Phi  ]   \)
  }
  \infax[Fix]{
    \(  \mu \ottmv{f} . \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}   \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottsym{(}  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{)}  [  \ottmv{f}  \coloneq   \mu \ottmv{f} . \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}   ]   \)
  }
  \infax[DistAppL]{
    \(  \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}  \, \ottnt{M_{{\mathrm{3}}}}  \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \, \ottnt{M_{{\mathrm{3}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \, \ottnt{M_{{\mathrm{3}}}} \ottsym{)}  \)
  }
  \infax[DistAppR]{
    \( \ottnt{V} \,  \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}   \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottsym{(} \ottnt{V} \, \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{V} \, \ottnt{M_{{\mathrm{2}}}} \ottsym{)}  \)
  }
  \infax[DistSApp]{
    \(  \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi_{{\mathrm{1}}} } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}  \, \Phi_{{\mathrm{2}}}  \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \, \Phi_{{\mathrm{2}}} \parallel ^{ \Phi_{{\mathrm{1}}} } \ottnt{M_{{\mathrm{2}}}} \, \Phi_{{\mathrm{2}}} \ottsym{)}  \)
  }
  \infun[AppL]{
    \( \ottnt{M_{{\mathrm{1}}}}  \mathrel{\overset{ \Delta }{ \longrightarrow } }  \ottnt{M'_{{\mathrm{1}}}} \)
  }{
    \( \ottnt{M_{{\mathrm{1}}}} \, \ottnt{M_{{\mathrm{2}}}}  \mathrel{\overset{ \Delta }{ \longrightarrow } }  \ottnt{M'_{{\mathrm{1}}}} \, \ottnt{M_{{\mathrm{2}}}} \)
  }
  \infun[AppR]{
    \( \ottnt{M}  \mathrel{\overset{ \Delta }{ \longrightarrow } }  \ottnt{M'} \)
  }{
    \( \ottnt{V} \, \ottnt{M}  \mathrel{\overset{ \Delta }{ \longrightarrow } }  \ottnt{V} \, \ottnt{M'} \)
  }
  \infun[SApp]{
    \( \ottnt{M}  \mathrel{\overset{ \Delta }{ \longrightarrow } }  \ottnt{M'} \)
  }{
    \( \ottnt{M} \, \Phi  \mathrel{\overset{ \Delta }{ \longrightarrow } }  \ottnt{M'} \, \Phi \)
  }
  \infun[ChoiceL]{
    \( \ottnt{M_{{\mathrm{1}}}}  \mathrel{\overset{ \Delta  \cup  \ottsym{\{}   \Phi _{+}   \ottsym{\}} }{ \longrightarrow } }  \ottnt{M'_{{\mathrm{1}}}} \)
  }{
    \(  \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}   \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottsym{(} \ottnt{M'_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}  \)
  }
  \infun[ChoiceR]{
    \( \ottnt{M_{{\mathrm{2}}}}  \mathrel{\overset{ \Delta  \cup  \ottsym{\{}   \Phi _{-}   \ottsym{\}} }{ \longrightarrow } }  \ottnt{M'_{{\mathrm{2}}}} \)
  }{
    \(  \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}   \mathrel{\overset{ \Delta }{ \longrightarrow } }   \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M'_{{\mathrm{2}}}} \ottsym{)}  \)
  }
  \infax[WorldL]{
    \(  \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}   \mathrel{\overset{ \Delta  \cup  \ottsym{\{}   \Phi _{+}   \ottsym{\}} }{ \longrightarrow } }  \ottnt{M_{{\mathrm{1}}}} \)
  }
  \infax[WorldR]{
    \(  \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}   \mathrel{\overset{ \Delta  \cup  \ottsym{\{}   \Phi _{-}   \ottsym{\}} }{ \longrightarrow } }  \ottnt{M_{{\mathrm{2}}}} \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/tsyntax.tex <==
\begin{mysyntax}
  \prodhead{Name}{\Phi}
  \prodrule{Variable}{\alpha}
  \prodrule{null}{ \epsilon }
  \prodrule{on}{ \mdwhtcircle }
  \prodrule{off}{ \mdblkcircle }
  \prodrule{Concat}{ \Phi_{{\mathrm{1}}} \Phi_{{\mathrm{2}}} }

  \prodhead{Effect}{\varphi}
  \prodrule{Empty}{ \varnothing }
  \prodrule{Singleton}{\Phi}
  \prodrule{Concat}{ \varphi_{{\mathrm{1}}}   \varphi_{{\mathrm{2}}} }
  \prodrule{Alter}{\varphi_{{\mathrm{1}}}  \ottsym{+}  \varphi_{{\mathrm{2}}}}
  \prodrule{Star}{ \varphi ^\ast }

  \prodhead{Types}{\tau}
  \prodrule{Nat}{\ottkw{nat}}
  \prodrule{Arrow}{ \tau_{{\mathrm{1}}} \overset{ \varphi }{ \rightarrow } \tau_{{\mathrm{2}}} }
  \prodrule{Forall}{ \forall \alpha .^{ \varphi } \tau }

  \prodhead{Target expressions}{\ottnt{M}}
  \prodrule{Variable}{\ottmv{x}}
  \prodrule{Application}{\ottnt{M_{{\mathrm{1}}}} \, \ottnt{M_{{\mathrm{2}}}}}
  \prodrule{Abstraction}{\lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}}
  \prodrule{Name application}{\ottnt{M} \, \Phi}
  \prodrule{Name abstraction}{ \Lambda  \alpha . \ottnt{M} }
  \prodrule{Fix}{ \mu \ottmv{f} . \ottnt{M} }
  \prodrule{Choice}{ \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)} }

  \prodhead{Target environment}{\Xi}
  \prodrule{Empty}{ \varnothing }
  \prodrule{Cons}{ \Xi ,  \ottmv{x} \mathord: \tau }
  \prodrule{NCons}{\Xi  \ottsym{,}  \alpha}

  \prodhead{Target value}{\ottnt{V}}
  \prodrule{Abstraction}{\lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}}
  \prodrule{Name abstraction}{ \Lambda  \alpha . \ottnt{M} }
\end{mysyntax}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/ttyping1.tex <==
\begin{rules}[prefix=TS]
  \infax[Nat]{
    \(\ottkw{nat}  \mathrel{<\!:}  \ottkw{nat}\)
  }
  \infte[Arrow]{
    \(\tau_{{\mathrm{21}}}  \mathrel{<\!:}  \tau_{{\mathrm{11}}}\)
  }{
    \(\tau_{{\mathrm{12}}}  \mathrel{<\!:}  \tau_{{\mathrm{22}}}\)
  }{
    \(\ottsym{(}    \BbbL ( \varphi_{{\mathrm{1}}} )   \subseteq   \BbbL ( \varphi_{{\mathrm{2}}} )    \ottsym{)}\)
  }{
    \( \tau_{{\mathrm{11}}} \overset{ \varphi_{{\mathrm{1}}} }{ \rightarrow } \tau_{{\mathrm{12}}}   \mathrel{<\!:}   \tau_{{\mathrm{21}}} \overset{ \varphi_{{\mathrm{2}}} }{ \rightarrow } \tau_{{\mathrm{22}}} \)
  }
  \infbi[Forall]{
    \(\tau_{{\mathrm{1}}}  \mathrel{<\!:}  \tau_{{\mathrm{2}}}\)
  }{
    \(\ottsym{(}    \BbbL ( \varphi_{{\mathrm{1}}} )   \subseteq   \BbbL ( \varphi_{{\mathrm{2}}} )    \ottsym{)}\)
  }{
    \( \forall \alpha .^{ \varphi_{{\mathrm{1}}} } \tau_{{\mathrm{1}}}   \mathrel{<\!:}   \forall \alpha .^{ \varphi_{{\mathrm{2}}} } \tau_{{\mathrm{2}}} \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/ttyping2.tex <==
\begin{rules}[prefix=TW]
  \infax[Empty]{
    \(\varnothing \, \ottkw{ok}\)
  }
  \infte[Push]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \( \Xi \Vdash \tau \)
  }{
    \(( \ottmv{x}  \notin   \ottkw{dom} ( \Xi )  )\)
  }{
    \( \Xi ,  \ottmv{x} \mathord: \tau  \, \ottkw{ok}\)
  }
  \infbi[PushS]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \(( \alpha  \notin   \ottkw{ndom} ( \Xi )  )\)
  }{
    \(\Xi  \ottsym{,}  \alpha \, \ottkw{ok}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/ttyping3.tex <==
\begin{rules}[prefix=TW]
  \infbi[NVar]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \(( \alpha  \in  \Xi )\)
  }{
    \( \Xi \Vdash \alpha \)
  }
  \infun[Eps]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \( \Xi \Vdash  \epsilon  \)
  }
  \infun[On]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \( \Xi \Vdash \mdwhtcircle \)
  }
  \infun[Off]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \( \Xi \Vdash \mdblkcircle \)
  }
  \infbi[Append]{
    \( \Xi \Vdash \Phi_{{\mathrm{1}}} \)
  }{
    \( \Xi \Vdash \Phi_{{\mathrm{2}}} \)
  }{
    \( \Xi \Vdash  \Phi_{{\mathrm{1}}} \Phi_{{\mathrm{2}}}  \)
  }
  \infun[Empty]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \( \Xi \Vdash  \msansA  \)
  }
  \infbi[Dot]{
    \( \Xi \Vdash \varphi_{{\mathrm{1}}} \)
  }{
    \( \Xi \Vdash \varphi_{{\mathrm{2}}} \)
  }{
    \( \Xi \Vdash  \varphi_{{\mathrm{1}}}   \varphi_{{\mathrm{2}}}  \)
  }
  \infbi[Plus]{
    \( \Xi \Vdash \varphi_{{\mathrm{1}}} \)
  }{
    \( \Xi \Vdash \varphi_{{\mathrm{2}}} \)
  }{
    \( \Xi \Vdash \varphi_{{\mathrm{1}}}  \ottsym{+}  \varphi_{{\mathrm{2}}} \)
  }
  \infun[Star]{
    \( \Xi \Vdash \varphi \)
  }{
    \( \Xi \Vdash  \varphi ^\ast  \)
  }
  \infun[Nat]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \( \Xi \Vdash \ottkw{nat} \)
  }
  \infte[Arrow]{
    \( \Xi \Vdash \tau_{{\mathrm{1}}} \)
  }{
    \( \Xi \Vdash \tau_{{\mathrm{2}}} \)
  }{
    \( \Xi \Vdash \varphi \)
  }{
    \( \Xi \Vdash  \tau_{{\mathrm{1}}} \overset{ \varphi }{ \rightarrow } \tau_{{\mathrm{2}}}  \)
  }
  \infbi[Forall]{
    \( \Xi  \ottsym{,}  \alpha \Vdash \tau \)
  }{
    \( \Xi  \ottsym{,}  \alpha \Vdash \varphi \)
  }{
    \( \Xi \Vdash  \forall \alpha .^{ \varphi } \tau  \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:


==> figures/ttyping4.tex <==
\begin{rules}[prefix=TT]
  \infbi[Var]{
    \(\Xi \, \ottkw{ok}\)
  }{
    \(( \ottmv{x} \mathord: \tau  \in  \Xi )\)
  }{
    \(\Xi  \vdash  \ottmv{x}  \ottsym{:}  \tau  \mathrel{\mathampersand}   \msansA \)
  }
  \infte[App]{
    \(\Xi  \vdash  \ottnt{M_{{\mathrm{1}}}}  \ottsym{:}   \tau_{{\mathrm{1}}} \overset{  \Phi   \bar\varphi_{{\mathrm{1}}}  }{ \rightarrow } \tau_{{\mathrm{2}}}   \mathrel{\mathampersand}   \Phi   \bar\varphi_{{\mathrm{2}}} \)
  }{
    \(\Xi  \vdash  \ottnt{M_{{\mathrm{2}}}}  \ottsym{:}  \tau_{{\mathrm{1}}}  \mathrel{\mathampersand}   \Phi   \bar\varphi_{{\mathrm{3}}} \)
  }{
    \((\biguplus_{k \in \{1,2,3\}} \BbbL ( \bar\varphi_{\ottmv{k}} ) )\)
  }{
    \(\Xi  \vdash  \ottnt{M_{{\mathrm{1}}}} \, \ottnt{M_{{\mathrm{2}}}}  \ottsym{:}  \tau  \mathrel{\mathampersand}   \Phi   \ottsym{(}  \bar\varphi_{{\mathrm{1}}}  \ottsym{+}  \bar\varphi_{{\mathrm{2}}}  \ottsym{+}  \bar\varphi_{{\mathrm{3}}}  \ottsym{)} \)
  }
  \infun[Abs]{
    \( \Xi ,  \ottmv{x} \mathord: \tau_{{\mathrm{1}}}   \vdash  \ottnt{M}  \ottsym{:}  \tau_{{\mathrm{2}}}  \mathrel{\mathampersand}  \varphi\)
  }{
    \(\Xi  \vdash  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{:}   \tau_{{\mathrm{1}}} \overset{ \varphi }{ \rightarrow } \tau_{{\mathrm{2}}}   \mathrel{\mathampersand}   \msansA \)
  }
  \infqu[SApp]{
    \(\Xi  \vdash  \ottnt{M}  \ottsym{:}   \forall \alpha .^{ \varphi_{{\mathrm{1}}} } \tau   \mathrel{\mathampersand}   \Phi'   \bar\varphi_{{\mathrm{2}}} \)
  }{
    \( \Xi \Vdash \Phi \)
  }{
    \((  \BbbL (  \varphi_{{\mathrm{1}}}  [  \alpha  \coloneq  \Phi  ]   )   \subseteq   \BbbL (  \Phi'   \bar\varphi_{{\mathrm{3}}}  )  )\)
  }{
    \((  \BbbL ( \bar\varphi_{{\mathrm{2}}} )   \uplus   \BbbL ( \bar\varphi_{{\mathrm{3}}} )  )\)
  }{
    \(\Xi  \vdash  \ottnt{M} \, \Phi  \ottsym{:}   \tau  [  \alpha  \coloneq  \Phi  ]    \mathrel{\mathampersand}   \Phi'   \ottsym{(}  \bar\varphi_{{\mathrm{2}}}  \ottsym{+}  \bar\varphi_{{\mathrm{3}}}  \ottsym{)} \)
  }
  \infun[SAbs]{
    \(\Xi  \ottsym{,}  \alpha  \vdash  \ottnt{M}  \ottsym{:}  \tau  \mathrel{\mathampersand}  \varphi\)
  }{
    \(\Xi  \vdash   \Lambda  \alpha . \ottnt{M}   \ottsym{:}   \forall \alpha .^{ \varphi } \tau   \mathrel{\mathampersand}   \msansA \)
  }
  \infun[Fix]{
    \( \Xi ,  \ottmv{f} \mathord:  \tau_{{\mathrm{1}}} \overset{ \varphi }{ \rightarrow } \tau_{{\mathrm{2}}}    \vdash  \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}  \ottsym{:}   \tau_{{\mathrm{1}}} \overset{ \varphi }{ \rightarrow } \tau_{{\mathrm{2}}}   \mathrel{\mathampersand}   \msansA \)
  }{
    \(\Xi  \vdash   \mu \ottmv{f} . \lambda  \ottmv{x}  \ottsym{.}  \ottnt{M}   \ottsym{:}   \tau_{{\mathrm{1}}} \overset{ \varphi }{ \rightarrow } \tau_{{\mathrm{2}}}   \mathrel{\mathampersand}   \msansA \)
  }
  {\renewcommand\andalso{\hspace{.5cm}}
  \infqu[Choice]{
    \(\Xi  \vdash  \ottnt{M_{{\mathrm{1}}}}  \ottsym{:}  \tau  \mathrel{\mathampersand}   \Phi'   \bar\varphi_{{\mathrm{1}}} \)
  }{
    \(\Xi  \vdash  \ottnt{M_{{\mathrm{2}}}}  \ottsym{:}  \tau  \mathrel{\mathampersand}   \Phi'   \bar\varphi_{{\mathrm{1}}} \)
  }{
    \( \Xi \Vdash \Phi \)
  }{
    \(\ottsym{(}    \BbbL ( \Phi )   \subseteq   \BbbL (  \Phi'   \bar\varphi_{{\mathrm{2}}}  )    \ottsym{)}\) \andalso
    \((  \BbbL ( \bar\varphi_{{\mathrm{1}}} )   \uplus   \BbbL ( \bar\varphi_{{\mathrm{2}}} )  )\)
  }{
    \(\Xi  \vdash   \ottsym{(} \ottnt{M_{{\mathrm{1}}}} \parallel ^{ \Phi } \ottnt{M_{{\mathrm{2}}}} \ottsym{)}   \ottsym{:}  \tau  \mathrel{\mathampersand}   \Phi'   \ottsym{(}  \bar\varphi_{{\mathrm{1}}}  \ottsym{+}  \bar\varphi_{{\mathrm{2}}}  \ottsym{)} \)
  }
  }
  \infqu[Sub]{
    \(\Xi  \vdash  \ottnt{M}  \ottsym{:}  \tau_{{\mathrm{1}}}  \mathrel{\mathampersand}  \varphi_{{\mathrm{1}}}\)
  }{
    \( \Xi \Vdash \tau_{{\mathrm{2}}} \) \andalso
    \( \Xi \Vdash \varphi_{{\mathrm{2}}} \)
  }{
    \(\tau_{{\mathrm{1}}}  \mathrel{<\!:}  \tau_{{\mathrm{2}}}\)
  }{
    \((  \BbbL ( \varphi_{{\mathrm{1}}} )   \subseteq   \BbbL ( \varphi_{{\mathrm{2}}} )  )\)
  }{
    \(\Xi  \vdash  \ottnt{M}  \ottsym{:}  \tau_{{\mathrm{2}}}  \mathrel{\mathampersand}  \varphi_{{\mathrm{2}}}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../note.otex"
%%% End:

